Rotating Ellis Wormholes in Four Dimensions

We present rotating wormhole solutions in General Relativity, which are supported by a phantom scalar field. These solutions evolve from the static Ellis wormhole, when the throat is set into rotation. As the rotational velocity increases, the throat deforms until at a maximal value of the rotational velocity, an extremal Kerr solution is encountered. The rotating wormholes attain a finite mass and quadrupole moment. They exhibit ergospheres and possess bound orbits.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
